GEVD-based Low-Rank Channel Covariance Matrix Estimation and MMSE Channel Estimation for Uplink Cellular Massive MIMO Systems

Uplink channel estimation is a crucial component for the performance of cellular massive MIMO systems. However, when the number of user equipments (UEs) grows, the sharing of the available resources causes interference between UEs in neighboring cells. Minimum mean squared error (MMSE) channel estimators have been proposed to mitigate this interference, but these require estimates of the channel covariance matrices. Therefore, a new channel covariance matrix estimator for low-rank channel covariance matrices is presented in this paper, using a generalized eigenvalue decomposition (GEVD) of two covariance matrices that can be estimated from the available uplink data. The requirements for the systems are minimal and, except for synchronization, there is no need for communication between the different cells and no prior knowledge on the background noise is required. Approximate MMSE estimators are also derived based on the newly proposed channel covariance matrix estimator. The effectiveness of the proposed methods is demonstrated in numerical simulations.

==> NLMS_T_run.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.14118,1.00000,0.14118}%
%\definecolor{mycolor2}{rgb}{0.00000,0.42745,0.85882}%
%\definecolor{mycolor3}{rgb}{0.57255,0.00000,0.00000}%
%\definecolor{mycolor4}{rgb}{0.85882,0.81961,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3000,
xlabel={{\Large $T$}},
xticklabels={},
extra x ticks={0,400,800,1200,1600,2000,2400,2800},
ymin=0,
ymax=0.6,
ylabel={{\Large NMSE}},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.0646879383549575\\
300	0.0646879383549575\\
500	0.0646879383549575\\
700	0.0646879383549575\\
900	0.0646879383549575\\
1100	0.0646879383549575\\
1300	0.0646879383549575\\
1500	0.0646879383549575\\
1700	0.0646879383549575\\
1900	0.0646879383549575\\
2100	0.0646879383549575\\
2300	0.0646879383549575\\
2500	0.0646879383549575\\
2700	0.0646879383549575\\
2900	0.0646879383549575\\
};
\addlegendentry{MMSE fixed}

\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
100	0.157213405034106\\
300	0.157213405034106\\
500	0.157213405034106\\
700	0.157213405034106\\
900	0.157213405034106\\
1100	0.157213405034106\\
1300	0.157213405034106\\
1500	0.157213405034106\\
1700	0.157213405034106\\
1900	0.157213405034106\\
2100	0.157213405034106\\
2300	0.157213405034106\\
2500	0.157213405034106\\
2700	0.157213405034106\\
2900	0.157213405034106\\
};
\addlegendentry{MMSE random}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.36412706365888\\
300	0.36412706365888\\
500	0.36412706365888\\
700	0.36412706365888\\
900	0.36412706365888\\
1100	0.36412706365888\\
1300	0.36412706365888\\
1500	0.36412706365888\\
1700	0.36412706365888\\
1900	0.36412706365888\\
2100	0.36412706365888\\
2300	0.36412706365888\\
2500	0.36412706365888\\
2700	0.36412706365888\\
2900	0.36412706365888\\
};
\addlegendentry{LS fixed}

\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
100	NaN\\
300	1.18371728113594\\
500	0.651469996041824\\
700	0.483151283630091\\
900	0.399061139771051\\
1100	0.348746747655379\\
1300	0.312600088609903\\
1500	0.290157766267836\\
1700	0.275785452564284\\
1900	0.261917969752354\\
2100	0.252419840943378\\
2300	0.240754323989333\\
2500	0.236532636330284\\
2700	0.228472434367609\\
2900	0.222345980093549\\
};
\addlegendentry{SUBT}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	NaN\\
300	NaN\\
500	NaN\\
700	NaN\\
900	NaN\\
1100	NaN\\
1300	NaN\\
1500	NaN\\
1700	9.10973822831291\\
1900	2.16928450124048\\
2100	0.489218054723536\\
2300	0.250561238153045\\
2500	0.222093607484023\\
2700	0.205830263187746\\
2900	0.197505973146327\\
};
\addlegendentry{SUBT impr}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
100	0.609035814824853\\
300	0.332435670735282\\
500	0.266733460540579\\
700	0.236600969530268\\
900	0.218610074490991\\
1100	0.206971253708324\\
1300	0.197913741957602\\
1500	0.192893339868004\\
1700	0.191716643112951\\
1900	0.186953868238725\\
2100	0.186018263472102\\
2300	0.181630311611402\\
2500	0.18254088009559\\
2700	0.180009942346127\\
2900	0.17874672252259\\
};
\addlegendentry{GEVD 30}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
100	NaN\\
300	NaN\\
500	11.7030112012024\\
700	11.6760090741305\\
900	1.35913364434291\\
1100	0.378779367558433\\
1300	0.19752698489915\\
1500	0.178600967020157\\
1700	0.16788045374692\\
1900	0.161205400849231\\
2100	0.158785434916248\\
2300	0.155182253172881\\
2500	0.154292219296427\\
2700	0.152536462852771\\
2900	0.151084481756252\\
};
\addlegendentry{GEVD 30 impr}

\addplot [color=black, line width=1.5pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
100	0.628918605886917\\
300	0.37772272318894\\
500	0.307397109083268\\
700	0.272949675008532\\
900	0.251002481121807\\
1100	0.236015356970047\\
1300	0.224440718260702\\
1500	0.216651385537535\\
1700	0.21121274405504\\
1900	0.205397045904979\\
2100	0.20190524625122\\
2300	0.196888471374513\\
2500	0.196084570311415\\
2700	0.192696830287373\\
2900	0.189998548464053\\
};
\addlegendentry{GEVD 60}

\addplot [color=black, dashed, line width=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
100	NaN\\
300	NaN\\
500	NaN\\
700	6.21073134332681\\
900	4.13634698184654\\
1100	1.47656215364177\\
1300	0.669026583437771\\
1500	0.388285652470005\\
1700	0.293478478920974\\
1900	0.209960174172488\\
2100	0.190103477413587\\
2300	0.181403135434654\\
2500	0.175591085513578\\
2700	0.172000543218172\\
2900	0.169232464722833\\
};
\addlegendentry{GEVD 60 impr}

\end{axis}
\end{tikzpicture}%

==> NLMS_tau_p_run.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.14118,1.00000,0.14118}%
%\definecolor{mycolor2}{rgb}{0.00000,0.42745,0.85882}%
%\definecolor{mycolor3}{rgb}{0.57255,0.00000,0.00000}%
%\definecolor{mycolor4}{rgb}{0.85882,0.81961,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=20,
xlabel={{\LARGE $\tau_p$}},
ymin=0,
ymax=0.6,
ylabel={{\Large NMSE}},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.293994362040285\\
3	0.298736157819136\\
4	0.131570664604096\\
5	0.175022451665695\\
6	0.117747267699474\\
7	0.105048911899541\\
8	0.0470523331890899\\
9	0.0696428000435301\\
10	0.0646879383549575\\
11	0.0321971486172592\\
12	0.0470151589413137\\
13	0.0392518296717464\\
14	0.0455087877805241\\
15	0.077175700565107\\
16	0.019710910807855\\
17	0.0415036479909447\\
18	0.0127237496548051\\
19	0.0136521977306023\\
20	0.0116193597030164\\
};
\addlegendentry{MMSE fixed}

\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
2	0.479070009006434\\
3	0.3807206633475\\
4	0.316068716928133\\
5	0.270302888676092\\
6	0.2361891707797\\
7	0.209772581202985\\
8	0.188707525876317\\
9	0.171514374310066\\
10	0.157213405034106\\
11	0.145130019500544\\
12	0.13478447779544\\
13	0.125826243559618\\
14	0.117993207925791\\
15	0.111085444442071\\
16	0.104947790906644\\
17	0.0994579775965001\\
18	0.0945183447505872\\
19	0.0900499437030575\\
20	0.0859882577611948\\
};
\addlegendentry{MMSE random}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	NaN\\
3	3.29068244272392\\
4	2.83527338787835\\
5	1.72825412731775\\
6	1.40126326066043\\
7	1.50407922625533\\
8	0.518930267492193\\
9	0.410880938017573\\
10	0.36412706365888\\
11	0.340936647028866\\
12	0.242522662824389\\
13	0.171791904605244\\
14	0.220685975189696\\
15	0.271163102130532\\
16	0.233170433813577\\
17	0.181531666534685\\
18	0.143303144630884\\
19	0.200577829436436\\
20	0.174782557651946\\
};
\addlegendentry{LS fixed}

\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
2	1.34874677769883\\
3	0.834900185283727\\
4	0.631165377357453\\
5	0.516026595274089\\
6	0.441714715058534\\
7	0.389592371304524\\
8	0.348694232049931\\
9	0.31685507545769\\
10	0.29151676159286\\
11	0.271264031611707\\
12	0.249695973499823\\
13	0.238988107236926\\
14	0.224945875667806\\
15	0.214998153026805\\
16	0.205702621659012\\
17	0.196226968888936\\
18	0.186480941761496\\
19	0.18201977338918\\
20	0.175881034451251\\
};
\addlegendentry{SUBT}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	NaN\\
3	NaN\\
4	NaN\\
5	NaN\\
6	NaN\\
7	NaN\\
8	NaN\\
9	NaN\\
10	NaN\\
11	NaN\\
12	3.91877120818741\\
13	3.13422808969192\\
14	0.91939953772038\\
15	0.528329732557155\\
16	0.385656503904767\\
17	0.36\\%0.223235408714149\\
18	0.29\\%0.560165800962723\\
19	0.26\\%0.186224291309095\\
20	0.238423842306582\\
};
\addlegendentry{SUBT impr}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
2	0.793675831022847\\
3	0.528027548937989\\
4	0.413351735420683\\
5	0.342285647751875\\
6	0.296019726588645\\
7	0.262087059722062\\
8	0.233636072203405\\
9	0.212616730313768\\
10	0.193832797880717\\
11	0.179220336241342\\
12	0.163449038137145\\
13	0.156830040392248\\
14	0.146081292785794\\
15	0.137569053378755\\
16	0.131098510691417\\
17	0.125411258546501\\
18	0.118130541732097\\
19	0.113185901657472\\
20	0.109211857839952\\
};
\addlegendentry{GEVD 30}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
2	NaN\\
3	NaN\\
4	8.18746971937719\\
5	2.88743247722572\\
6	0.649358696001636\\
7	0.393330409946041\\
8	0.250420203547804\\
9	0.204543846991556\\
10	0.175676493989381\\
11	0.160982234958789\\
12	0.143024915063084\\
13	0.134826480190473\\
14	0.125963376914635\\
15	0.116507522640436\\
16	0.110968635599617\\
17	0.104010579581846\\
18	0.0987681654770553\\
19	0.0943414515213388\\
20	0.0907097956245584\\
};
\addlegendentry{GEVD 30 impr}

\addplot [color=black, line width=1.5pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	0.866472341186508\\
3	0.588815128434734\\
4	0.463173301532775\\
5	0.382861038015337\\
6	0.331632894730235\\
7	0.292184917415826\\
8	0.261337359226084\\
9	0.238530848503092\\
10	0.217271664858311\\
11	0.201295808687334\\
12	0.185875791739564\\
13	0.175186611626417\\
14	0.165602351723277\\
15	0.154987312475604\\
16	0.147064345220793\\
17	0.141563703781286\\
18	0.132617869033661\\
19	0.127182352841998\\
20	0.121726892012043\\
};
\addlegendentry{GEVD 60}

\addplot [color=black, dashed, line width=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
2	NaN\\
3	NaN\\
4	NaN\\
5	NaN\\
6	NaN\\
7	3.09964965769327\\
8	1.15107306693873\\
9	0.612917660608512\\
10	0.425835362427303\\
11	0.285161345955478\\
12	0.209824746828535\\
13	0.168590072811406\\
14	0.153562550794649\\
15	0.141298937971992\\
16	0.13197534549247\\
17	0.122788925995106\\
18	0.115116308869014\\
19	0.108022808459123\\
20	0.104916611257487\\
};
\addlegendentry{GEVD 60 impr}

\end{axis}
\end{tikzpicture}%
